Scaled-up prediction of steady Navier-Stokes equation with component reduced order modeling

Scaling up new scientific technologies from laboratory to industry often involves demonstrating performance on a larger scale. Computer simulations can accelerate design and predictions in the deployment process, though traditional numerical methods are computationally intractable even for intermediate pilot plant scales. Recently, component reduced order modeling method is developed to tackle this challenge by combining projection reduced order modeling and discontinuous Galerkin domain decomposition. However, while many scientific or engineering applications involve nonlinear physics, this method has been only demonstrated for various linear systems. In this work, the component reduced order modeling method is extended to steady Navier-Stokes flow, with application to general nonlinear physics in view. Large-scale, global domain is decomposed into combination of small-scale unit component. Linear subspaces for flow velocity and pressure are identified via proper orthogonal decomposition over sample snapshots collected at small scale unit component. Velocity bases are augmented with pressure supremizer, in order to satisfy inf-sup condition for stable pressure prediction. Two different nonlinear reduced order modeling methods are employed and compared for efficient evaluation of nonlinear advection: 3rd-order tensor projection operator and empirical quadrature procedure. The proposed method is demonstrated on flow over arrays of five different unit objects, achieving $23$ times faster prediction with less than $4\%$ relative error up to $256$ times larger scale domain than unit components. Furthermore, a numerical experiment with pressure supremizer strongly indicates the need of supremizer for stable pressure prediction. A comparison between tensorial approach and empirical quadrature procedure is performed, which suggests a slight advantage for empirical quadrature procedure.

==> figures/basis_energy_ratio.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
            ylabel={$\epsilon(\bS_{u,r}, R_{u,r})$},
            xlabel={$R_{u,r}$},
            tick scale binop ={\times},
            ymode=log,
            ytick={3e-3, 5e-3, 7e-3, 1e-2, 3e-2, 5e-2},
            yticklabels={$3\times10^{-3}$, $5\times10^{-3}$, $7\times10^{-3}$, $10^{-2}$, $3\times10^{-2}$, $5\times10^{-2}$},
            % legend pos=north east,
            legend style={
                draw=none, fill=none,
                % legend cell align={left},
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                legend columns=3,
            },
            % xshift=4cm,
        ]
        
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
            ]
            table [x index=0, y index=1]{./data/energy_ratio.txt};
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
            ]
            table [x index=0, y index=2]{./data/energy_ratio.txt};
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
            ]
            table [x index=0, y index=5]{./data/energy_ratio.txt};
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
            ]
            table [x index=0, y index=3]{./data/energy_ratio.txt};
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
                brown,
            ]
            table [x index=0, y index=4]{./data/energy_ratio.txt};

            \legend{$r=1$ empty, $r=2$ circle, $r=3$ triangle, $r=4$ square, $r=5$ star}

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
            ylabel={$\epsilon(\bS_{p,r}, R_{p,r})$},
            xlabel={$R_{p,r}$},
            tick scale binop ={\times},
            ymode=log,
            % legend pos=north east,
        ]
        
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
            ]
            table [x index=0, y index=6]{./data/energy_ratio.txt};
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
            ]
            table [x index=0, y index=7]{./data/energy_ratio.txt};
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
            ]
            table [x index=0, y index=10]{./data/energy_ratio.txt};
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
            ]
            table [x index=0, y index=8]{./data/energy_ratio.txt};
            \addplot+ [
                line width=1.0,
                smooth, solid,
                mark=*,
                mark options={fill=white,solid},
                brown,
            ]
            table [x index=0, y index=9]{./data/energy_ratio.txt};
 
  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) Velocity bases $\bPhi_{u,r}$};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) Pressure bases $\bPhi_{p,r}$};
\end{tikzpicture}
%
%\end{document}


==> figures/basis_sv.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2.5cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
            ylabel={Singular value ${}_i\sigma_r$},
            xlabel={POD mode $i$},
            tick scale binop ={\times},
            ymode=log,
            xmin=0, xmax=300,
            % legend pos=north east,
            legend style={
                draw=none, fill=none,
                % legend cell align={left},
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                legend columns=3,
            },
            % xshift=4cm,
        ]
        
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_empty_vel_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_square-circle_vel_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_square-triangle_vel_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_square-square_vel_sv.txt};
            \addplot+ [
                line width=0.5,
                brown,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_square-star_vel_sv.txt};

            \legend{$r=1$ empty, $r=2$ circle, $r=3$ triangle, $r=4$ square, $r=5$ star}

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
            ylabel={Singular value ${}_i\sigma_r$},
            xlabel={POD mode $i$},
            tick scale binop ={\times},
            ymode=log,
            xmin=0, xmax=300,
        ]
        
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_empty_pres_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_square-circle_pres_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_square-triangle_pres_sv.txt};
            \addplot+ [
                line width=0.5,
                smooth, solid,
                mark=none,
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_square-square_pres_sv.txt};
            \addplot+ [
                line width=0.5,
                brown,
                smooth, solid,
                mark=none,
                select coords between index={0}{300},
                % mark options={fill=white,},
            ]
            table [x expr=\coordindex+1, y index=0]{./data/ns_basis_square-star_pres_sv.txt};
 
  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) Velocity bases $\bPhi_{u,r}$};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) Pressure bases $\bPhi_{p,r}$};
\end{tikzpicture}
%
%\end{document}


==> figures/dg_dd.tex <==
\begin{tikzpicture}[font=\small,]

\def\compsize{1.5}
\def\compgap{2.0}

\draw[rounded corners, draw=black, fill=green!10, line width=1.5] (-0.5, -0.2) rectangle (6.0, 1.7);
\node[anchor=south west,] at (-0.5, 1.7) {Reference components $\rC$};

\draw[draw=black, fill=green!70!black, line width=1.0,] (0, 0) node[anchor=south west,] {$\bOmega_1$} rectangle ++ (\compsize, \compsize);

\draw[draw=black, fill=green!70!black, line width=1.0,] (\compgap, 0) node[anchor=south west,] {$\bOmega_2$} rectangle ++ (\compsize, \compsize);
\node[draw=black, fill=white, line width=1.0, circle, scale=2.0,] at (\compgap+0.5*\compsize, 0.5*\compsize) {}; 

\draw[draw=black, fill=green!70!black, line width=1.0,] (2*\compgap, 0) node[anchor=south west,] {$\bOmega_3$} rectangle ++ (\compsize, \compsize);
\node[draw=black, fill=white, line width=1.0, star, scale=1.5,] at (2*\compgap+0.5*\compsize, 0.5*\compsize) {}; 

\draw[draw=black, fill=brown!30, line width=1.0,] (0, -1)
    node[anchor=south west,] {Global domain $\Omega$} rectangle ++(3*\compsize,-3*\compsize);
\draw[draw=black, dashed, line width=1.0,] (\compsize, -1) -- ++(0, -3*\compsize);
\draw[draw=black, dashed, line width=1.0,] (2*\compsize, -1) -- ++(0, -3*\compsize);
\draw[draw=black, dashed, line width=1.0,] (0, -1-\compsize) -- ++(3*\compsize, 0);
\draw[draw=black, dashed, line width=1.0,] (0, -1-2*\compsize) -- ++(3*\compsize, 0);

\node[draw=black, fill=white, line width=1.0, star, scale=1.5,] at (0 + 1.5*\compsize, -1 - 0.5*\compsize) {};
\node[draw=black, fill=white, line width=1.0, star, scale=1.5,] at (0 + 1.5*\compsize, -1 - 2.5*\compsize) {};
\node[draw=black, fill=white, line width=1.0, star, scale=1.5,] at (0 + 0.5*\compsize, -1 - 0.5*\compsize) {};
\node[draw=black, fill=white, line width=1.0, circle, scale=2.,] at (0 + 2.5*\compsize, -1 - 1.5*\compsize) {};
\node[draw=black, fill=white, line width=1.0, circle, scale=2.,] at (0 + 0.5*\compsize, -1 - 1.5*\compsize) {};

\draw[draw=black, line width=0.5,] (0 + 1.5*\compsize, -1 - 2.85*\compsize) -- ++(0.5, -1.0)
    node[anchor=north, xshift=.5cm,] {$\Omega_n\in\rC$};
\draw[draw=black, line width=0.5,] (0 + 0.3*\compsize, -1 - 2.5*\compsize) -- ++(-0.3, -1.0)
    node[anchor=north, xshift=.0cm,] {$\Omega_m\in\rC$};
\draw[draw=black, line width=0.5,] (0 + 1*\compsize, -1 - 2.5*\compsize) -- ++(-0.5, -1.5)
    node[anchor=north, xshift=-.5cm,] {$\Gamma_{m,n}=\partial\Omega_m\cap\partial\Omega_n$};

\draw[<-, line width=0.5,] (0 + 2.8*\compsize, -1 - 1.3*\compsize) -- ++(1.5, 0)
    % node[anchor=west,] (domstreq) {$\displaystyle\cL[\tbq_m] + \cN[\tbq_m] = \f_m$};
    % node[anchor=west,] (domstreq) {$\displaystyle\cL[\tbq_m] = \f_m$};
    node[anchor=west,] (domstreq) {Domain (Eq. \ref{eq:dd-gov}a--b)};
% \node[anchor=south,] (domstreq1) at (domstreq.north) {Domain (Eq. \ref{eq:dd-gov}a--b)};
\node[anchor=south, yshift=0.5cm,] (streq) at (domstreq.north) {\bf Strong form (Eq. \ref{eq:dd-gov})};
\draw[<-, line width=0.5,] (0 + 2.8*\compsize, -1 - 2.1*\compsize) -- ++(1.5, -0.5)
    node[anchor=west,] (ifstreq) {$\jump{\tbu} = \avg{\bn\cdot\nabla\tbu} = 0$};
\node[anchor=south,] at (ifstreq.north) {Interface (Eq. \ref{eq:dd-gov}c--f)};
\node[anchor=north,] at (ifstreq.south) {$\jump{\tp} = \avg{\bn\cdot\nabla\tp} = 0$};

\draw[->, double, line width=0.5,] (streq.east) -- ++(0.5, 0) node[anchor=west,] {\bf Weak form (Eq. \ref{eq:weak-fom-gov})};
% \node[anchor=west, xshift=0.7cm,] at (domstreq.east) {$B_m$, $N_m$, $L_m$ in (Eq. \ref{eq:dd-gov-op})};
% \node[anchor=west, xshift=0.8cm,] at (ifstreq.east) {$B_{m,n}$, $N_{m,n}$ in (Eq. \ref{eq:dd-gov-op})};
\node[anchor=west, xshift=0.8cm,] at (domstreq.east) {$K_m$, $B_m$, $C_m$ in (Eq. \ref{eq:fom-global-op})};
\node[anchor=west, xshift=0.8cm,] at (ifstreq.east) {$K_{m,n}$, $B_{m,n}$, $C_{m,n}$ in (Eq. \ref{eq:fom-global-op})};

\end{tikzpicture}

==> figures/global_sol.tex <==
\begin{tikzpicture}[font=\small, spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}]
\pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3.5cm,
            vertical sep=2.5cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 16,
            ymin = 0, ymax = 16,
            point meta min=0.0, point meta max=5.4,
            colorbar, colormap/jet,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 1.01, 0.)}, anchor=south west,
                xlabel=$\vert \bu\vert(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./data/Re25_nb40_vel.png}
            \addplot graphics[xmin=-0.1,xmax=16.1,ymin=-0.1,ymax=16.1]{\imagepath};

            % \coordinate (pt) at (axis cs: 11.5, 23.);
            % % \draw[->,line width=2.0] (axis cs: 1., 1.) -- (axis cs: 1., 35.); 

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 16,
            ymin = 0, ymax = 16,
            point meta min=0.0, point meta max=0.43,
            colorbar, colormap/jet,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={-0.2, -0.1, 0, 0.081},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.8, 0.)}, anchor=south west,
                xlabel=$\epsilon_{\bu}(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./data/Re25_nb40_vel_error.png}
            \addplot graphics[xmin=-0.1,xmax=16.1,ymin=-0.1,ymax=16.1]{\imagepath};

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 16,
            ymin = 0, ymax = 16,
            point meta min=0.0, point meta max=52,
            colorbar, colormap/jet,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 1.01, -1.55)}, anchor=south west,
                xlabel=$p(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./data/Re25_nb40_pres.png}
            \addplot graphics[xmin=-0.1,xmax=16.1,ymin=-0.1,ymax=16.1]{\imagepath};

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 16,
            ymin = 0, ymax = 16,
            point meta min=0.0, point meta max=2.5,
            colorbar, colormap/jet,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.8, -1.55)}, anchor=south west,
                xlabel=$\epsilon_p(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./data/Re25_nb40_pres_error.png}
            \addplot graphics[xmin=-0.1,xmax=16.1,ymin=-0.1,ymax=16.1]{\imagepath};

\end{groupplot}
% \node[pin={[pin edge={red,thick},pin distance=1.2cm]90:{%
%     \begin{tikzpicture}[baseline,trim axis left,trim axis right]
%         \begin{axis}[
%             % xshift=2cm,
%             height=3cm,
%             width=3cm,
%             xtick = \empty,
%             ytick = \empty,
%             xmin = 10.2, xmax=12.2,
%             ymin = 23., ymax=25.,
%             axis line style={black,
%                                     line width=1.5},
%         ]
%             \edef\imagepath{./data/stokes_global/array_vel_mag.png}
%             \addplot graphics[xmin=-0.5,xmax=34,ymin=-0.3,ymax=32.4]{\imagepath};
            
%         \end{axis}
%     \end{tikzpicture}%
% }}] at (pt) {};

\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) Velocity magnitude};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) Point-wise velocity error};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west,
] {(c) Pressure};
\node[below = 1.5cm of my plots c2r2.south west,
    anchor=west,
] {(d) Point-wise pressure error};
\end{tikzpicture}
%
%\end{document}


==> figures/scaling.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=2.2cm,
        },
        name=chung,
    ]    
\pgfplotsset{set layers=standard}%         

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Domain size $L^2$},
            ylabel={Assembly time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
            legend style={
                font=\small,
                draw=none, fill=none,
                at={(rel axis cs: 0., 1.0)},
                anchor=south west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=4,
                /tikz/every even column/.append style={column sep=0.5cm},
            },
            legend image post style={mark options={solid, scale=1.0, fill=white, line width=1.0}},
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_fom_assemble_tensor.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_rom_assemble_tensor.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={solid, fill=white,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_rom_assemble_eqp.txt};

            \legend{FOM, {ROM, tensor}, {ROM, EQP}}

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Domain size $L^2$},
            ylabel={Solution time ($s$)},
            tick scale binop ={\times},
            xmode=log, ymode=log,
        ]
        
            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_fom_solve_tensor.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_rom_solve_tensor.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                red,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y index=1,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_rom_solve_eqp.txt};

            % \logLogSlopeTriangle{0.5}{0.1}{0.67}{1.5}{}{north}
            \logLogSlopeTriangle{0.6}{0.1}{0.32}{1.2}{}{north}
 
        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Domain size $L^2$},
            ylabel={Relative error ($\%$)},
            tick scale binop ={\times},
            xmode=log,
            % ymode=log,
            ymin=0., ymax=6,
            xshift=4cm,
            legend pos=north west,
            legend style={
                font=\small,
                draw=none, fill=none,
                % at={(rel axis cs: 0., 1.0)},
                anchor=north west,
                nodes={scale=1.0},
                legend cell align={left},
                legend columns=2,
            },
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                brown,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y expr=\thisrowno{1} * 1e2,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_rel_error_vel_tensor.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                purple,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y expr=\thisrowno{1} * 1e2,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_rel_error_pres_tensor.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                brown,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y expr=\thisrowno{1} * 1e2,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_rel_error_vel_eqp.txt};

            \addplot+ [
                line width=1.0,
                dashed,
                mark=*,
                mark options={fill=white, solid},
                purple,
                error bars/.cd, y dir=both, y explicit,
            ]
            table [
                x expr=\thisrowno{0}^2, y expr=\thisrowno{1} * 1e2,
                y error minus expr=\thisrowno{1} - \thisrowno{4},
                y error plus expr=\thisrowno{5} - \thisrowno{1},
            ]{./data/scaling_rel_error_pres_eqp.txt};

            \legend{{Tensor, $\bu$}, {Tensor, $\bp$}, {EQP, $\bu$}, {EQP, $\bp$}}

  \end{groupplot}
% \node[below = 1.5cm of my plots c1r1.south west,
%     anchor=west,
% ] {(a) Assembly time};
% \node[below = 1.5cm of my plots c2r1.south west,
%     anchor=west,
% ] {(b) Solution time};
% \node[below = 1.5cm of my plots c1r2.south west,
%     anchor=west, xshift=4cm,
% ] {(c) Relative error};
\end{tikzpicture}
%
%\end{document}


==> figures/supreme.tex <==
\begin{tikzpicture}[font=\small, spy using outlines={circle,black,magnification=6,size=1.5cm, connect spies}]
\pgfplotsset{set layers=standard}
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 2,
            xlabels at =edge bottom,
            horizontal sep=3cm,
            vertical sep=2.5cm,
        },
        name=chung,
    ]    

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
            xlabel={Number of supremizers $Z_r$},
            ylabel={Relative error ($\%$)},
            tick scale binop ={\times},
            % xmode=log,
            ymode=log,
            % ymin=0., ymax=6,
            legend pos=north east,
            legend style={
                font=\small,
                draw=none, fill=none,
                % at={(rel axis cs: 0., 1.0)},
                anchor=north east,
                nodes={scale=1.0},
                legend cell align={left},
                % legend columns=2,
            },
        ]

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                blue,
            ]
            table [
                x index=0, y expr=\thisrowno{1} * 1e2,
            ]{./data/nsup.txt};

            \addplot+ [
                line width=1.0,
                solid,
                mark=*,
                mark options={fill=white,},
                red,
            ]
            table [
                x index=0, y expr=\thisrowno{2} * 1e2,
            ]{./data/nsup.txt};

            \legend{$\bu$, $\bp$}

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 4,
            ymin = 0, ymax = 4,
            % point meta min=-0.5, point meta max=25,
            point meta min=-1, point meta max=7.5,
            colorbar, colormap/jet,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.8, 0.)}, anchor=south west,
                xlabel=$p(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./data/nsup50.zoom.png}
            \addplot graphics[xmin=-0.,xmax=4.,ymin=-0.0,ymax=4.0]{\imagepath};

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 4,
            ymin = 0, ymax = 4,
            % point meta min=-0.5, point meta max=25,
            point meta min=-1, point meta max=7.5,
            colorbar, colormap/jet,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                % ytick={0, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3},
                % yticklabels={$0$, $1$, $2$, $3$, $4$, $5$, {$6\times10^{-3}$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 1.05, -1.55)}, anchor=south west,
                xlabel=$p(\bx)$,
%                x tick label style={
%                    tick scale binop ={\times},
%                    align=left,
%                    /pgf/number format/fixed,
%                },
            }
        ]
        
            \edef\imagepath{./data/nsup40.zoom.png}
            \addplot graphics[xmin=-0.,xmax=4.,ymin=-0.,ymax=4.]{\imagepath};

        \nextgroupplot[
            height = 0.45\textwidth,
            width = 0.45\textwidth,
            % enlarge x limits={true, abs value = 5mm},
            ylabel={$x_2$},
            xlabel={$x_1$},
            tick scale binop ={\times},
            xmin = 0, xmax = 4,
            ymin = 0, ymax = 4,
            point meta min=-5e5, point meta max=5e5,
            colorbar, colormap/jet,
            colorbar style={
                font=\scriptsize,
                xticklabel pos=upper,
                scaled y ticks=false,
                ytick={-4e5, -2e5, 0, 2e5, 4e5},
                yticklabels={{$-4$, $-2$, $0$, $2$, $4$}},
                /pgf/number format/precision=4,
                at={(rel axis cs: 2.8, -1.55)}, anchor=south west,
                xlabel=$p$ ($\times10^5$),
               x tick label style={
                   tick scale binop ={\times},
                   align=left,
                   /pgf/number format/fixed,
               },
            }
        ]
        
            \edef\imagepath{./data/nsup20.zoom.png}
            \addplot graphics[xmin=-0.,xmax=4.,ymin=-0.,ymax=4.]{\imagepath};

\end{groupplot}
% \node[pin={[pin edge={red,thick},pin distance=1.2cm]90:{%
%     \begin{tikzpicture}[baseline,trim axis left,trim axis right]
%         \begin{axis}[
%             % xshift=2cm,
%             height=3cm,
%             width=3cm,
%             xtick = \empty,
%             ytick = \empty,
%             xmin = 10.2, xmax=12.2,
%             ymin = 23., ymax=25.,
%             axis line style={black,
%                                     line width=1.5},
%         ]
%             \edef\imagepath{./data/stokes_global/array_vel_mag.png}
%             \addplot graphics[xmin=-0.5,xmax=34,ymin=-0.3,ymax=32.4]{\imagepath};
            
%         \end{axis}
%     \end{tikzpicture}%
% }}] at (pt) {};

\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a) Global error};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b) $Z_r=50$};
\node[below = 1.5cm of my plots c1r2.south west,
    anchor=west,
] {(c) $Z_r=40$};
\node[below = 1.5cm of my plots c2r2.south west,
    anchor=west,
] {(d) $Z_r=20$};
\end{tikzpicture}
%
%\end{document}


==> figures/tensor_vs_eqp.tex <==
\begin{tikzpicture}[font=\small,]
    \begin{groupplot}[
        group style={
            group name = my plots,
            group size= 2 by 1,
            xlabels at =edge bottom,
            horizontal sep=2cm,
            vertical sep=1cm,
        },
        name=chung,
    ]        

    \nextgroupplot[
        height = 0.45\textwidth,
        width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
        xlabel={Basis dimension $R_{u,r}=R_{p,r}=Z_r$},
        ylabel={Solution time ($s$)},
        tick scale binop ={\times},
        xmode=log, ymode=log,
        xtick={30, 40, 50, 60, 70, 80},
        xticklabels={30, 40, 50, 60, 70, 80},
        legend style={
            font=\small,
            draw=none, fill=none,
            at={(rel axis cs: 0., 1.0)},
            anchor=south west,
            nodes={scale=1.0},
            legend cell align={left},
            legend columns=4,
            /tikz/every even column/.append style={column sep=0.5cm},
        },
        legend image post style={mark options={scale=1.0, fill=white, line width=1.0}},
    ]
    
        \addplot+ [
            line width=1.0,
            solid,
            mark=*,
            mark options={fill=white,},
            blue,
            error bars/.cd, y dir=both, y explicit,
        ]
        table [
            x index=0, y index=1,
            y error minus expr=\thisrowno{1} - \thisrowno{4},
            y error plus expr=\thisrowno{5} - \thisrowno{1},
        ]{./data/compare_rom_solve.tensor.txt};

        \addplot+ [
            line width=1.0,
            solid,
            mark=*,
            mark options={fill=white,},
            red,
            error bars/.cd, y dir=both, y explicit,
        ]
        table [
            x index=0, y index=1,
            y error minus expr=\thisrowno{1} - \thisrowno{4},
            y error plus expr=\thisrowno{5} - \thisrowno{1},
        ]{./data/compare_rom_solve.eqp.txt};

        \logLogReverseSlopeTriangle{0.65}{0.1}{0.75}{2.7}{}{south}
        \logLogSlopeTriangle{0.8}{0.1}{0.55}{2.2}{}{north}

        \legend{Tensor, EQP}

    \nextgroupplot[
        height = 0.45\textwidth,
        width = 0.5\textwidth,
%            enlarge x limits={true, abs value = 5mm},
        xlabel={Basis dimension $R_{u,r}=R_{p,r}=Z_r$},
        ylabel={Relative error ($\%$)},
        tick scale binop ={\times},
        xmode=log, ymode=log,
        ytick={0.3, 0.5, 1, 3, 5, 7},
        yticklabels={0.3, 0.5, 1, 3, 5, 7},
        xtick={30, 40, 50, 60, 70, 80},
        xticklabels={30, 40, 50, 60, 70, 80},
    ]

        \addplot+ [
            line width=1.0,
            solid,
            mark=*,
            mark options={fill=white,},
            blue,
            error bars/.cd, y dir=both, y explicit,
        ]
        table [
            x index=0, y expr=\thisrowno{1}*1e2,
            y error minus expr=(\thisrowno{1} - \thisrowno{4})*1e2,
            y error plus expr=(\thisrowno{5} - \thisrowno{1})*1e2,
        ]{./data/compare_rel_error_vel.tensor.txt};

        \addplot+ [
            line width=1.0,
            solid,
            mark=*,
            mark options={fill=white,},
            red,
            error bars/.cd, y dir=both, y explicit,
        ]
        table [
            x index=0, y expr=\thisrowno{1}*1e2,
            y error minus expr=(\thisrowno{1} - \thisrowno{4})*1e2,
            y error plus expr=(\thisrowno{5} - \thisrowno{1})*1e2,
        ]{./data/compare_rel_error_vel.eqp.txt};
        
        \logLogSlopeTriangle{0.8}{0.1}{0.4}{-3.5}{}{south}

  \end{groupplot}
\node[below = 1.5cm of my plots c1r1.south west,
    anchor=west,
] {(a)};
\node[below = 1.5cm of my plots c2r1.south west,
    anchor=west,
] {(b)};
\end{tikzpicture}

